Hardware Automated Dataflow Deployment of CNNs

Deep Convolutional Neural Networks (CNNs) are the state of the art systems for image classification and scene understating. However, such techniques are computationally intensive and involve highly regular parallel computation. CNNs can thus benefit from a significant acceleration in execution time when running on fine grain programmable logic devices. As a consequence, several studies have proposed FPGA-based accelerators for CNNs. However, because of the huge amount of the required hardware resources, none of these studies directly was based on a direct mapping of the CNN computing elements onto the FPGA physical resources. In this work, we demonstrate the feasibility of this so-called direct hardware mapping approach and discuss several associated implementation issues. As a proof of concept, we introduce the haddoc2 open source tool, that is able to automatically transform a CNN description into a platform independent hardware description for FPGA implementation.

==> tikz/convModel.tex <==
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=0.75}]
    

    \tikzset{prod/.style={draw,circle,minimum size=0.5cm}};
    \tikzset{sumB/.style={draw,circle,minimum size=1cm}};
    \tikzset{io/.style={}};
    \tikzset{neuronBox/.style={draw,rectangle,dashed,rounded corners=2pt,minimum width=2.6cm,minimum height=4.8cm}};
        
    \node [io] (p0) at (0.5,0.2)  	{p00};
    \node [io] (p1) at (0.5,-1)   {p01};
    \node [io] (pd) at (0.5,-2.5)   {$\vdots$};
    \node [io] (pk) at (0.5,-4)     {pkk};
        
    %\node [io] (w0) at (2.2, 0.8) {w00};
    %\node [io] (w1) at (2.2,-0.7) {w01};
    %\node [io] (wk) at (2.2,-3.2) {wkk};
    
    \node [prod] (prod0) at (2.2,0.2)  {$\times$};
    \node [prod] (prod1) at (2.2,-1) {$\times$};
    \node [io]   (prodd) at (2.2,-2.5) {$\vdots$};
    \node [prod] (prodk) at (2.2,-4) {$\times$};
    
    \node [sumB] (s)     at (3.8,-2) {$\sum$};
    
    \draw[->,>=latex] (p0)--(prod0);
    \draw[->,>=latex] (p1)--(prod1);
    \draw[->,>=latex] (pk)--(prodk);
    %\draw[->,>=latex] (w0)--(prod0);
    %\draw[->,>=latex] (w1)--(prod1);
    %\draw[->,>=latex] (wk)--(prodk);
    
    \draw[->,>=latex] (prod0)--(s);
    \draw[->,>=latex] (prod1)--(s);
    \draw[->,>=latex] (prodk)--(s);
    \node (title) at (2.5,-5.5) {\textit{(c)}};  
    
    \node (conv)  at (3.8,-4) {$\bm{\mbox{conv}_{00}}$};
    \node[neuronBox] (box) at (3.1,-1.8) {}; 
    
\end{tikzpicture}

==> tikz/deploy.tex <==
\begin{tikzpicture}


% Input
\draw [fill=gray]            (0,3) rectangle  (1,4);
\draw [thick, draw=black]    (0,0) rectangle  (4,4);
\draw [draw=black,step=0.25] (0,0) grid       (4,4);
\draw [thick,<->]   (0,-0.2)--(4,-0.2)
    node[midway,below]{$H_0$};  
\draw [thick,<->]   (-0.2,3)--(-0.2,4)
    node[midway,left]{$h_0$};
    
% conv3
\foreach \x in {1,0.8,0.6,0.4,0.2} 
  \draw  [fill=white] (7+\x,\x) rectangle (9+\x,2+\x);

\draw [thick, draw=black,fill=white] (7,0)   rectangle  (9,2);
\draw [fill=gray]                    (7,1.5) rectangle  (7.5,2);
\draw [draw=black,step=0.25]         (7,0)   grid       (9,2);
\draw [thick,<->]   (7,-0.2)--(9,-0.2)
    node[midway,below]{$H_5$};
\draw [thick,<->]   (6.8,1.5)--(6.8,2)
    node[midway,left]{$h_5$};

%FC
\foreach \x in {1,0.8,0.6,0.4,0.2} 
  \draw  [fill=white] (13+\x,\x) rectangle (14+\x,1+\x);

\draw [thick, draw=black,fill=white] (13,0)    rectangle  (14,1);
\draw [fill=gray]                    (13,0.75) rectangle  (13.25,1);
\draw [draw=black,step=0.25]         (13,0)    grid       (14,1);
\draw [thick,<->]   (13,-0.2)--(14,-0.2)
     node[midway,below]{$H_5 - h_5 + 1$};

\draw [very thick,->] (5,1)--(6,1);
\draw [very thick,->] (11,1)--(12,1);

\end{tikzpicture}


==> tikz/layerModel.tex <==
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=0.75}]
    
	
	\tikzset{dashedBox/.style={draw,rectangle,dashed,rounded corners=2pt,minimum width=1.2cm,minimum height=5cm}};
    \tikzset{prod/.style={draw,circle,minimum size=0.5cm}};
    \tikzset{sumB/.style={draw,circle,minimum size=1cm}};
    \tikzset{io/.style={}};
    
    \node [io] (p0) at (0.5,-1.5)  {$\phi_0$};
    \node [io] (p1) at (0.5,-2.0) 	{$\phi_1$};
    \node [io] (pd) at (0.5,-2.5) 	{$\vdots$};
    \node [io] (pk) at (0.5,-3.0) 	{$\phi_C$};

    \node [dashedBox](l) at (2,-2)    {};
    
    \node [prod] (prod0) at (2,0.0)   {$\eta_0$};
    \node [prod] (prod1) at (2,-1.2)  {$\eta_1$};
    \node [io]   (prodd) at (2,-2.4)  {$\vdots$};
    \node [prod] (prodk) at (2,-3.6)  {$\eta_N$};
       
    \node [io]    (f0) 	 at (3.5, 0.0)    	{$f_0$};
    \node [io]    (f1) 	 at (3.5,-1.2)  	{$f_1$};
    \node [io]    (fk) 	 at (3.5,-3.6)  	{$f_N$};
    %\node []      (nimp) at (2.0,-4.3)      {\textbf{$C_1$}};
    
        
    \draw[->,>=latex] (p0)--(l.west|-p0);
    \draw[->,>=latex] (p1)--(l.west|-p1);
    \draw[->,>=latex] (pk)--(l.west|-pk);
    \draw[->,>=latex] (l.east|-f0)--(f0);
    \draw[->,>=latex] (l.east|-f1)--(f1);
    \draw[->,>=latex] (l.east|-fk)--(fk);

	\node (title) at (2,-5.5) {\textit{(a)}};     
\end{tikzpicture}

==> tikz/layer_post_nef.tex <==
\begin{tikzpicture}[scale=0.78, every node/.style={scale=0.78}]

    \tikzset{neuron/.style={draw,circle,minimum size=1.2cm}};
    \tikzset{mac/.style={draw,rectangle,rounded corners=3pt,,minimum size=0.4cm,minimum height=0.4cm}};
	\tikzset{ne/.style={draw,rectangle,rounded corners=3pt,minimum size=1.0cm}};
    \tikzset{sum/.style={draw,circle,minimum size=1cm}};
    \tikzset{act/.style={draw,rectangle,rounded corners=3pt,minimum size=1cm}};
    \tikzset{neuronBox/.style={draw,rectangle,dashed,rounded corners=10pt,minimum width=5.5cm,minimum height=1.8cm}};
    \tikzset{void/.style={}}

    \node[void]     (i0)      at(-3.5,0.5)  {$\phi^{(C1)}_2$};
    \node[void]     (i1)      at(-3.5,4)    {$\phi^{(C1)}_1$};
    \node[void]     (i2)      at(-3.5,7.5)  {$\phi^{(C1)}_0$};

	\node [ne]     (ne0)      at(-2,0.5)  {{ne}};
    \node [ne]     (ne1)      at(-2,4)    {{ne}};
    \node [ne]     (ne2)      at(-2,7.5)  {{ne}};

    \node [mac] (mac0)  at (-0.5,-0.5)   {{mac}};
    \node [mac] (mac1)  at (-0.5,0)      {{mac}};
    \node [mac] (mac2)  at (-0.5,0.5)    {{mac}};
    \node [mac] (mac3)  at (-0.5,1)      {{mac}};
    \node [mac] (mac4)  at (-0.5,1.5)    {{mac}};
    \node [mac] (mac5)  at (-0.5,3)      {{mac}};
    \node [mac] (mac6)  at (-0.5,3.5)    {{mac}};
    \node [mac] (mac7)  at (-0.5,4)      {{mac}};
    \node [mac] (mac8)  at (-0.5,4.5)    {{mac}};
    \node [mac] (mac9)  at (-0.5,5)      {{mac}};
    \node [mac] (mac10) at (-0.5,6.5)    {{mac}};
    \node [mac] (mac11) at (-0.5,7)      {{mac}};
	\node [mac] (mac12) at (-0.5,7.5)    {{mac}};
    \node [mac] (mac13) at (-0.5,8)      {{mac}};
    \node [mac] (mac14) at (-0.5,8.5)    {{mac}};
    
    \node[sum]   (sum0)      at(2,0)    {$\sum$};
    \node[sum]   (sum1)      at(2,2)    {$\sum$};
    \node[sum]   (sum2)      at(2,4)    {$\sum$};
    \node[sum]   (sum3)      at(2,6)    {$\sum$};
    \node[sum]   (sum4)      at(2,8)    {$\sum$};
    
    \node[act]   (act0)      at(3.5,0)    {{{act}}};
    \node[act]   (act1)      at(3.5,2)    {{{act}}};
    \node[act]   (act2)      at(3.5,4)    {{{act}}};
    \node[act]   (act3)      at(3.5,6)    {{{act}}};
    \node[act]   (act4)      at(3.5,8)    {{{act}}};
  
    
    \node[void]     (o0)      at(5,0)  {$f^{(C1)}_4$};
    \node[void]     (o1)      at(5,2)  {$f^{(C1)}_3$};
    \node[void]     (o2)      at(5,4)  {$f^{(C1)}_2$};
    \node[void]     (o3)      at(5,6)  {$f^{(C1)}_1$};
    \node[void]     (o4)      at(5,8)  {$f^{(C1)}_0$};

    \draw[->,>=latex] (i0)--(ne0);
    \draw[->,>=latex] (i1)--(ne1);
    \draw[->,>=latex] (i2)--(ne2);
	
    \draw[->,>=latex] (ne0)--(mac0.west);
    \draw[->,>=latex] (ne0)--(mac1.west);
    \draw[->,>=latex] (ne0)--(mac2.west);
    \draw[->,>=latex] (ne0)--(mac3.west);
    \draw[->,>=latex] (ne0)--(mac4.west);

    \draw[->,>=latex] (ne1)--(mac5.west);
    \draw[->,>=latex] (ne1)--(mac6.west);
    \draw[->,>=latex] (ne1)--(mac7.west);
    \draw[->,>=latex] (ne1)--(mac8.west);
    \draw[->,>=latex] (ne1)--(mac9.west);

    \draw[->,>=latex] (ne2)--(mac10.west);
    \draw[->,>=latex] (ne2)--(mac11.west);
    \draw[->,>=latex] (ne2)--(mac12.west);
    \draw[->,>=latex] (ne2)--(mac13.west);
    \draw[->,>=latex] (ne2)--(mac14.west);
  
    
    \draw[->,>=latex] (mac0.east) --(sum0.west)   ;
    \draw[->,>=latex] (mac1.east) --(sum1.west)   ;
    \draw[->,>=latex] (mac2.east) --(sum2.west)   ;
    \draw[->,>=latex] (mac3.east) --(sum3.west)   ;
    \draw[->,>=latex] (mac4.east) --(sum4.west)   ;
    \draw[->,>=latex] (mac5.east) --(sum0.west)   ;
    \draw[->,>=latex] (mac6.east) --(sum1.west)   ;
    \draw[->,>=latex] (mac7.east) --(sum2.west)   ;
    \draw[->,>=latex] (mac8.east) --(sum3.west)   ;
    \draw[->,>=latex] (mac9.east) --(sum4.west)   ;
    \draw[->,>=latex] (mac10.east)--(sum0.west)   ;
    \draw[->,>=latex] (mac11.east)--(sum1.west)   ;
    \draw[->,>=latex] (mac12.east)--(sum2.west)   ;
    \draw[->,>=latex] (mac13.east)--(sum3.west)   ;
    \draw[->,>=latex] (mac14.east)--(sum4.west)   ;

    
    \draw[->,>=latex] (sum0)--(act0);
    \draw[->,>=latex] (sum1)--(act1);
    \draw[->,>=latex] (sum2)--(act2);
    \draw[->,>=latex] (sum3)--(act3);
    \draw[->,>=latex] (sum4)--(act4);

    \draw[->,>=latex] (act0)--(o0);
    \draw[->,>=latex] (act1)--(o1);
    \draw[->,>=latex] (act2)--(o2);
    \draw[->,>=latex] (act3)--(o3);
    \draw[->,>=latex] (act4)--(o4);
    
\end{tikzpicture}

==> tikz/layer_pre_nef.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.75}]

    \tikzset{neuron/.style={draw,circle,minimum size=1.2cm}};
    \tikzset{conv/.style={draw,rectangle,rounded corners=3pt,minimum size=0.4cm}};
    \tikzset{sum/.style={draw,circle,minimum size=1cm}};
    \tikzset{act/.style={draw,rectangle,rounded corners=3pt,minimum size=1cm}};
    \tikzset{neuronBox/.style={draw,rectangle,dashed,rounded corners=10pt,minimum width=5.5cm,minimum height=1.8cm}};
    \tikzset{void/.style={}}

    \node[void]     (i0)      at(-3,2)   {$\phi^{{(C1)}}_2$};
    \node[void]     (i1)      at(-3,4)   {$\phi^{{(C1)}}_1$};
    \node[void]     (i2)      at(-3,6)   {$\phi^{{(C1)}}_0$};
%    \node[]         (r)       at(2,4)    {\huge{\textcolor{red}{ADD NETLIST-VIEW}}};

    \node [conv] (ce0)  at (0,-0.5)   {{$\mbox{conv}_{42}$}};
    \node [conv] (ce1)  at (0,0)      {{$\mbox{conv}_{41}$}};
    \node [conv] (ce2)  at (0,0.5)    {{$\mbox{conv}_{40}$}};
    \node [conv] (ce3)  at (0,1.5)    {{$\mbox{conv}_{32}$}};
    \node [conv] (ce4)  at (0,2)      {{$\mbox{conv}_{31}$}};
    \node [conv] (ce5)  at (0,2.5)    {{$\mbox{conv}_{30}$}};
    \node [conv] (ce6)  at (0,3.5)    {{$\mbox{conv}_{22}$}};
    \node [conv] (ce7)  at (0,4)      {{$\mbox{conv}_{21}$}};
    \node [conv] (ce8)  at (0,4.5)    {{$\mbox{conv}_{20}$}};
    \node [conv] (ce9)  at (0,5.5)    {{$\mbox{conv}_{12}$}};
    \node [conv] (ce10) at (0,6)      {{$\mbox{conv}_{11}$}};
    \node [conv] (ce11) at (0,6.5)    {{$\mbox{conv}_{10}$}};
	\node [conv] (ce12) at (0,7.5)    {{$\mbox{conv}_{02}$}};
    \node [conv] (ce13) at (0,8)      {{$\mbox{conv}_{01}$}};
    \node [conv] (ce14) at (0,8.5)    {{$\mbox{conv}_{00}$}};
    
    \node[sum]   (sum0)      at(2,0)    {$\Sigma_{4}$};
    \node[sum]   (sum1)      at(2,2)    {$\Sigma_{3}$};
    \node[sum]   (sum2)      at(2,4)    {$\Sigma_{2}$};
    \node[sum]   (sum3)      at(2,6)    {$\Sigma_{1}$};
    \node[sum]   (sum4)      at(2,8)    {$\Sigma_{0}$};
    
    \node[act]   (act0)      at(3.5,0)    {$\mbox{act}_{4}$};
    \node[act]   (act1)      at(3.5,2)    {$\mbox{act}_{3}$};
    \node[act]   (act2)      at(3.5,4)    {$\mbox{act}_{2}$};
    \node[act]   (act3)      at(3.5,6)    {$\mbox{act}_{1}$};
    \node[act]   (act4)      at(3.5,8)    {$\mbox{act}_{0}$};
  
    
    \node[void]     (o0)      at(5.5,0)  {$f^{{(C1)}}_4$};
    \node[void]     (o1)      at(5.5,2)  {$f^{{(C1)}}_3$};
    \node[void]     (o2)      at(5.5,4)  {$f^{{(C1)}}_2$};
    \node[void]     (o3)      at(5.5,6)  {$f^{{(C1)}}_1$};
    \node[void]     (o4)      at(5.5,8)  {$f^{{(C1)}}_0$};
    
    \node[neuronBox]   (n0)      at(1.8,0)  {};
    \node[neuronBox]   (n1)      at(1.8,2)  {};
    \node[neuronBox]   (n2)      at(1.8,4)  {};
    \node[neuronBox]   (n3)      at(1.8,6)  {};
    \node[neuronBox]   (n4)      at(1.8,8)  {};
    
    \draw[->,>=latex] (i0)--(ce0.west);
    \draw[->,>=latex] (i0)--(ce3.west);
    \draw[->,>=latex] (i0)--(ce6.west);
    \draw[->,>=latex] (i0)--(ce9.west);
    \draw[->,>=latex] (i0)--(ce12.west);

    \draw[->,>=latex] (i1)--(ce1.west);
    \draw[->,>=latex] (i1)--(ce4.west);
    \draw[->,>=latex] (i1)--(ce7.west);
    \draw[->,>=latex] (i1)--(ce10.west);
    \draw[->,>=latex] (i1)--(ce13.west);

    \draw[->,>=latex] (i2)--(ce2.west);
    \draw[->,>=latex] (i2)--(ce5.west);
    \draw[->,>=latex] (i2)--(ce8.west);
    \draw[->,>=latex] (i2)--(ce11.west);
    \draw[->,>=latex] (i2)--(ce14.west);
  
  
    \draw[->,>=latex] (ce0) --(sum0)   ;
    \draw[->,>=latex] (ce3) --(sum1)   ;
    \draw[->,>=latex] (ce6) --(sum2)   ;
    \draw[->,>=latex] (ce9) --(sum3)   ;
    \draw[->,>=latex] (ce12)--(sum4)   ;
    \draw[->,>=latex] (ce1) --(sum0)   ;
    \draw[->,>=latex] (ce4) --(sum1)   ;
    \draw[->,>=latex] (ce7) --(sum2)   ;
    \draw[->,>=latex] (ce10)--(sum3)   ;
    \draw[->,>=latex] (ce13)--(sum4)   ;
    \draw[->,>=latex] (ce2) --(sum0)   ;
    \draw[->,>=latex] (ce5) --(sum1)   ;
    \draw[->,>=latex] (ce8) --(sum2)   ;
    \draw[->,>=latex] (ce11)--(sum3)   ;
    \draw[->,>=latex] (ce14)--(sum4)   ;

    
    \draw[->,>=latex] (sum0)--(act0);
    \draw[->,>=latex] (sum1)--(act1);
    \draw[->,>=latex] (sum2)--(act2);
    \draw[->,>=latex] (sum3)--(act3);
    \draw[->,>=latex] (sum4)--(act4);

    \draw[->,>=latex] (act0)--(o0);
    \draw[->,>=latex] (act1)--(o1);
    \draw[->,>=latex] (act2)--(o2);
    \draw[->,>=latex] (act3)--(o3);
    \draw[->,>=latex] (act4)--(o4);
    
\end{tikzpicture}

==> tikz/learn.tex <==
\begin{tikzpicture}


% Input
\draw [thick, draw=gray, fill=gray] (0,0) rectangle  (2,2);
\draw [draw=black,step=0.5] (0,0) grid  (2,2);
\draw [thick,<->]   (-0.2,0)--(-0.2,2)
    node[midway,left]{$h_0$};

% conv3
\foreach \x in {1,0.8,0.6,0.4,0.2} 
  \draw  [fill=gray] (6+\x,\x) rectangle (7+\x,1+\x);

\draw [thick, fill=gray] (6,0) rectangle  (7,1);
\draw [draw=black,step=0.5] (6,0) grid  (7,1);
\draw [thick,<->]   (6-0.2,0)--(6-0.2,1)
    node[midway,left]{$h_5$};

%fc
\foreach \x in {0.4,0.3,0.2,0.1} 
  \draw  [fill=gray] (12+\x,\x) rectangle (12.5+\x,0.5+\x);

\node [thick] at (12.5,1.5) {$ N_{FC} \times 1 \times 1$};
\draw [thick, ,draw = black, fill=gray] (12,0) rectangle  (12.5,0.5);
    

\draw [very thick,->] (3,0.5)--(5,0.5)
    node [midway,above]{conv,pool...};
\draw [very thick,->] (8,0.5)--(10,0.5)
    node [midway,above]{fc};
    
    
    
\end{tikzpicture}

==> tikz/neighExtractor.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
    \tikzset{latch/.style={draw,rectangle,rounded corners=2pt,minimum size=0.8cm}};
    \tikzset{taps/.style={draw,rectangle,rounded corners=2pt,minimum width=2.4cm,minimum height=0.8cm}};
    \tikzset{void/.style={}}
    
    % \node [rotate=90] (in0) at (-1.5,1.5){in\_flow};
    % \node (i0) at (-1,3.5) {\texttt{in}};
    % \draw[->,>=latex] (i0)|-(p00);
    \node (o0) at (8.5,3.0) {};
    \node (o1) at (8,1.5) {};


    
    \node [latch] (p20)   at (0.0,0.0)   {p02};
    \node [latch] (p21)   at (1.5,0.0)   {p01};
    \node [latch] (p22)   at (3.0,0.0)   {p00};
    
    \node [latch] (p10)   at (0.0,1.5)   {p12};
    \node [latch] (p11)   at (1.5,1.5)   {p11};
    \node [latch] (p12)   at (3.0,1.5)   {p10};
    \node [taps]  (line1) at (6.0,1.5)   {line buffer 1};
    
    \node [latch] (p00)   at (0.0,3.0)   {p22};
    \node [latch] (p01)   at (1.5,3.0)   {p21};
    \node [latch] (p02)   at (3.0,3.0)   {p20};
    \node [taps]  (line0) at (6.0,3.0)   {line buffer 0};
    
    \draw[->,>=latex] (p20)--(p21);
    \draw[->,>=latex] (p21)--(p22);
    
    \draw[->,>=latex] (p10)--(p11);
    \draw[->,>=latex] (p11)--(p12);
    \draw[->,>=latex] (p12)--(line1);
    \draw[->,>=latex] (line1)-|(8cm,0.75cm)--(-1.0cm,0.75cm)|-(p20.west);
    
    \draw[->,>=latex] (p00)--(p01);
    \draw[->,>=latex] (p01)--(p02);
    \draw[->,>=latex] (p02)--(line0);
    \draw[->,>=latex] (line0)-|(8cm,2.25cm)--(-1.0cm,2.25cm)|-(p10.west);


    
    
\end{tikzpicture}

==> tikz/neuronModel.tex <==
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=0.85}]
    
    \tikzset{conv/.style={draw,rectangle,rounded corners=3pt,minimum size=0.5cm}};
    \tikzset{sum/.style={draw,circle,minimum size=0.7cm}};
    \tikzset{act/.style={draw,rectangle,rounded corners=3pt,minimum size=0.8cm}};
    \tikzset{void/.style={}}
    \tikzset{neuronBox/.style={draw,rectangle,dashed,rounded corners=20pt,minimum width=4.2cm,minimum height=3.5cm}};

    \node [void] (il) at (-1.8,-0.7){$\phi_{C}$};
    \node [void] (ii) at (-1.8,0)   {$\vdots$};
    \node [void] (i1) at (-1.8,0.7) {$\phi_1$};
    \node [void] (i0) at (-1.8,1.4) {$\phi_0$};
    \node [void] (b)  at (1.8,2.5)  {$b_0$};
    
    
    \node [conv] (cel) at (0,-0.7){$\mbox{conv}_{0C}$};
    \node [void] (cei) at (0,0)   {$\vdots$};
    \node [conv] (ce1) at (0,0.7) {$\mbox{conv}_{01}$};
    \node [conv] (ce0) at (0,1.4) {$\mbox{conv}_{00}$};
    
    \node [sum]  (s)    at (1.8,0.7) {$\Sigma$};
    \node [act]  (tanh) at (3.4,0.7) {{act}};
    
    
    \node [neuronBox] (box)  at (1.55,0.7)  {};
    \node [void]      (name) at (1.8,-1.2)  {{$\bm{\eta_}0$}};
    
    \node [void]      (o0) at (5,0.7)   {$f_0$};
    
    \draw[->,>=latex] (i0)--(ce0);
    \draw[->,>=latex] (i1)--(ce1);
    \draw[->,>=latex] (il)--(cel);
    
    \draw[->,>=latex] (b)--(s);
    \draw[->,>=latex] (ce0)--(s);
    \draw[->,>=latex] (ce1)--(s);
    \draw[->,>=latex] (cel)--(s);
    
    \draw[->,>=latex] (s)--(tanh);
    
    \draw[->,>=latex] (tanh)--(o0);
    
    \node (title) at (1.8,-2.3) {\textit{(b)}};     
    
\end{tikzpicture}

==> tikz/parser.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]

\tikzset{bigB/.style={draw,rectangle,dashed,minimum width=2.5cm,minimum height=2.5cm}};
\tikzset{bbigB/.style={draw,rectangle,minimum width=2cm,minimum height=2.5cm,rounded corners=3pt,fill=gray}};
\tikzset{smallB/.style={draw,rectangle,rounded corners=3pt}};



\node[smallB] (sw_topo) at(0,0.5) {.prototxt};
\node[smallB] (sw_data) at(0,-0.5) {.caffemodel};
\node[smallB] (hw_topo) at(7,0.5) {toplevel.vhd}; 
\node[smallB] (hw_data) at(7,-0.5) {params.vhd}; 

\node[bigB]   (sw)      at(0,0)  {};
\node[bigB]   (hw)      at(7,0)  {};

\node   (sw_wr)      at(0,-2)  {Caffe};
\node   (hw_wr)      at(7,-2)  {Hardware};

\draw[->,>=latex] (sw_topo)--(hw_topo);
\draw[->,>=latex] (sw_data)--(hw_data);

\node[bbigB]  (tool)    at(3.5,0)  {\textbf{\sc{Haddoc2}}};
\end{tikzpicture}
